MuG: A Multimodal Classification Benchmark on Game Data with Tabular, Textual, and Visual Fields

Previous research has demonstrated the advantages of integrating data from multiple sources over traditional unimodal data, leading to the emergence of numerous novel multimodal applications. We propose a multimodal classification benchmark MuG with eight datasets that allows researchers to evaluate and improve their models. These datasets are collected from four various genres of games that cover tabular, textual, and visual modalities. We conduct multi-aspect data analysis to provide insights into the benchmark, including label balance ratios, percentages of missing features, distributions of data within each modality, and the correlations between labels and input modalities. We further present experimental results obtained by several state-of-the-art unimodal classifiers and multimodal classifiers, which demonstrate the challenging and multimodal-dependent properties of the benchmark. MuG is released at https://github.com/lujiaying/MUG-Bench with the data, tutorials, and implemented baselines.

==> figures/CD_accuracy.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  %title = {CriticalDifferenceDiagrams.jl},
  axis x line=center, axis y line=none, xmin=1, xmax=9, ymin=-6.5, ymax=0, 
  scale only axis, 
  height=7\baselineskip, 
  width=0.85\linewidth, 
  clip=false,
  ticklabel style={anchor=south, yshift=1.33*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small}, 
  every tick/.style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}}, 
  axis line style={-}, title style={yshift=\baselineskip}, 
  x dir=reverse
]
\draw[semithick, rounded corners=1pt] (axis cs:1.5, 0) |- (axis cs:0.0, -2.0) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {\ours};

\draw[semithick, rounded corners=1pt] (axis cs:1.75, 0) |- (axis cs:0.0, -3.0) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {AutoGluon};

\draw[semithick, rounded corners=1pt] (axis cs:4.125, 0) |- (axis cs:0.0, -4.0) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {GBM};

\draw[semithick, rounded corners=1pt] (axis cs:4.875, 0) |- (axis cs:0.0, -5.0) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {AutoMM};

\draw[semithick, rounded corners=1pt] (axis cs:5.0625, 0) |- (axis cs:9.0, -5.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {tabMLP};

\draw[semithick, rounded corners=1pt] (axis cs:6.0, 0) |- (axis cs:9.0, -4.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {Roberta};

\draw[semithick, rounded corners=1pt] (axis cs:7.0, 0) |- (axis cs:9.0, -3.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {Electra};

\draw[semithick, rounded corners=1pt] (axis cs:7.25, 0) |- (axis cs:9.0, -2.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {ViT};

\draw[semithick, rounded corners=1pt] (axis cs:7.4375, 0) |- (axis cs:9.0, -1.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {Swin};

%CD=4.247, q_{0.05}=3.102, k=9, n=8
\draw[|-|] (axis cs:9.0, 2.0) -- (axis cs:4.753, 2.0) node[font=\small, midway, above] {CD=4.247};

\draw[ultra thick, line cap=round] (axis cs:1.45, -1.2) -- (axis cs:5.11, -1.2);
\draw[ultra thick, line cap=round] (axis cs:4.12, -0.75) -- (axis cs:7.48, -0.75);
\end{axis}
\end{tikzpicture}

==> figures/CD_logloss.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  %title = {CriticalDifferenceDiagrams.jl},
  axis x line=center, axis y line=none, xmin=1, xmax=9, ymin=-6.5, ymax=0, 
  scale only axis, 
  height=7\baselineskip, 
  width=0.85\linewidth, 
  clip=false,
  ticklabel style={anchor=south, yshift=1.33*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small}, 
  every tick/.style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}}, 
  axis line style={-}, title style={yshift=\baselineskip}, 
  x dir=reverse
]
\draw[semithick, rounded corners=1pt] (axis cs:1.375, 0) |- (axis cs:0.0, -2.0) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {AutoGluon};

\draw[semithick, rounded corners=1pt] (axis cs:1.875, 0) |- (axis cs:0.0, -3.0) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {\ours};

\draw[semithick, rounded corners=1pt] (axis cs:3.75, 0) |- (axis cs:0.0, -4.0) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {tabMLP};

\draw[semithick, rounded corners=1pt] (axis cs:4.375, 0) |- (axis cs:0.0, -5.0) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {GBM};

\draw[semithick, rounded corners=1pt] (axis cs:5.0, 0) |- (axis cs:9.0, -5.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {AutoMM};

\draw[semithick, rounded corners=1pt] (axis cs:6.125, 0) |- (axis cs:9.0, -4.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {Roberta};

\draw[semithick, rounded corners=1pt] (axis cs:7.25, 0) |- (axis cs:9.0, -3.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {Electra};

\draw[semithick, rounded corners=1pt] (axis cs:7.5, 0) |- (axis cs:9.0, -2.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {ViT};

\draw[semithick, rounded corners=1pt] (axis cs:7.75, 0) |- (axis cs:9.0, -1.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {Swin};

%CD=4.247, q_{0.05}=3.102, k=9, n=8
\draw[|-|] (axis cs:9.0, 2.0) -- (axis cs:4.753, 2.0) node[font=\small, midway, above] {CD=4.247};

\draw[ultra thick, line cap=round] (axis cs:1.325, -1.2) -- (axis cs:5.05, -1.2);
\draw[ultra thick, line cap=round] (axis cs:3.70, -0.75) -- (axis cs:7.80, -0.75);
\end{axis}
\end{tikzpicture}

==> figures/data_analysis/cat_feats_oneD_scatter.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    width=\linewidth,
    axis lines=left, 
    ymajorgrids,
    enlargelimits=0.15,  
    ylabel={\#Categories},
    ylabel style={font=\scriptsize,yshift=-0.6em},
    y tick label style={font=\scriptsize},
    ymode=log,
    log basis y={2},
    y tick label style={log ticks with fixed point},
    xticklabels={pkm\_t1, pkm\_t2, hs\_ac, hs\_as, hs\_mr, hs\_ss, lol\_sc, csg\_sq},
    xtick={1,2,3,4,5,6,7,8},
    x tick label style={rotate=45,anchor=east,font=\scriptsize},
    %nodes near coords, % this command is used to mention the y-axis points on the top of the particular bar.  
    %nodes near coords align={vertical},  
    every axis plot post/.style={fill=.!50,},
    ]  
\addplot[only marks, mark=square*,color=Dark2-B] coordinates {(1,8) (1,4) (1,6)};
\addplot[only marks, mark=square*,color=Dark2-B] coordinates {(2,8) (2,4) (2,6)};
\addplot[only marks, mark=triangle*, color=Dark2-C]  coordinates {(3,40) (3,4) (3,5) (3,7) (3,34) (3,2)};
\addplot[only marks, mark=triangle*, color=Dark2-C]  coordinates {(4,13) (4,4) (4,5) (4,7) (4,34) (4,2)};
\addplot[only marks, mark=triangle*, color=Dark2-C]  coordinates {(5,12) (5,39) (5,5) (5,2)};
\addplot[only marks, mark=triangle*, color=Dark2-C]  coordinates {(6,13) (6,37) (6,5) (6,2)};
\addplot[only marks, mark=*, color=Dark2-D]  coordinates {(7,31) };
\addplot[only marks, mark=x, color=Dark2-A]  coordinates {(8,4) (8,7)};
\end{axis}  
\end{tikzpicture} 

==> figures/data_analysis/missing_feature_percent.tex <==
  \begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    axis lines=left,
    ymajorgrids,
    ybar stacked,
    %bar width=15pt,
    %nodes near coords,
    enlargelimits=0.12,
    legend style={at={(0.5,1.15)},
      anchor=north,legend columns=-1},
    ylabel={Percentage(\%)},
    ylabel style={font=\scriptsize,yshift=-0.6em},
    y tick label style={font=\scriptsize},
    symbolic x coords={pkm, hs\_a, hs\_m, 
		hs\_s, lol, csg},
    xtick=data,
    x tick label style={rotate=45,anchor=east,font=\scriptsize},
    cycle list/Dark2,        
    every axis plot post/.style={fill=.!50,},
    legend style={font=\scriptsize},
    ]
\addplot+[ybar] plot coordinates {(pkm,99.15) (hs\_a,68.09) 
  (hs\_m,89.23) (hs\_s,84.90) (lol,100) (csg,100)};
\addplot+[ybar] plot coordinates {(pkm,0.85) (hs\_a,31.91) 
  (hs\_m,10.77) (hs\_s,15.10) (lol,0) (csg,0)};
\legend{\strut Valid, \strut Missing}
\end{axis}
\end{tikzpicture}

==> figures/data_analysis/num_feats_scatter.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    axis lines=left,
    %grid=both,
    xlabel={Mean},
    xlabel style={font=\scriptsize,yshift=0.6em},
    ylabel={Standard Deviation},
    ylabel style={font=\scriptsize,yshift=-0.6em},
    xmode=log,
    ymode=log,
    xmin=0,
    ymin=0,
    %x tick label style={log ticks with fixed point},
    %y tick label style={log ticks with fixed point},  
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    legend pos=north west,
    legend columns=2,
    legend style={font=\scriptsize},
]
    \addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            a={mark=square*,Dark2-B},
            b={mark=triangle*,Dark2-C},
            c={mark=*,Dark2-D},
            d={mark=x,Dark2-A}
        },
        fill opacity=0.5,
    ]
    table[x=x,y=y,meta=label]{
        x      y    label
     1.19   1.24    a
     65.1   122.7   a
     423.1  112.4   a
     69.1   26.6    a
     76.7   29.9    a
     71.8   29.5    a
     69.8   29.5    a
     69.7   26.9    a
     65.9   28.5    a
     97.8   76.6    a
     64.9   20.3    a
     144.8  75.0    a
     33.9   56.4    a
     13.5   43.2    b
     4.23   7.11    b
     3.35   2.57    b
     2.84   1.47    b
     1.86   1.27    b
     1.45   0.85    b
     634.5  362.9   c
     1246.2 4318.6  c
     477.5  276.1   d
     148.8  291.5   d
     387.0  1908.5  d
    };
    \legend{pkm,hs,lol,csg}
\end{axis}
\end{tikzpicture}

==> figures/data_analysis/shannon_equitability.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    width=\linewidth,
    axis lines=left,
    ybar,  
    ymajorgrids,
    ymax=1.0,
    enlargelimits=0.10,  
    ylabel={Shannon Equitability},  
    ylabel style={font=\scriptsize,yshift=-0.6em},
    y tick label style={font=\scriptsize},
    xticklabels={pkm\_t1, pkm\_t2, hs\_ac, hs\_as, hs\_mr, hs\_ss, lol\_sc, csg\_sq},
    xtick={1,2,3,4,5,6,7,8},
    x tick label style={rotate=45,anchor=east,font=\scriptsize},
    nodes near coords, % this command is used to mention the y-axis points on the top of the particular bar.  
    nodes near coords align={vertical}, 
    nodes near coords style={font=\scriptsize}, 
    every axis plot/.append style={
          ybar, bar shift=0pt},
          %fill},
    every axis plot post/.style={fill=.!50,},
    ]  
\addplot[Dark2-B] coordinates {(1,0.9425) (2,0.6833)};
\addplot[Dark2-C]  coordinates {(3,0.7586) (4,0.9344) (5,0.6428) (6,0.5793)};
\addplot[Dark2-D]  coordinates {(7,0.7311)};
\addplot[Dark2-A]  coordinates {(8,0.8100)};
\end{axis}  
\end{tikzpicture} 

% Below is a scatter plot
% \begin{tikzpicture}
% \begin{axis}[%
% width=\linewidth,
% axis lines=left,
% xmin=0,
% xmax=40,
% ymax=1.0,
% xmajorgrids,
% ymajorgrids,
% xlabel={Number of classes},
% ylabel={Shannon Equitability},
% xmode=log,
% log basis x={2},
% log ticks with fixed point,
% scatter/classes={%
%     a={mark=*,orange},%
%     b={mark=*,orange},%
%     c={mark=*,blue},%
%     d={mark=*,blue},%
%     e={mark=*,blue},%
%     f={mark=*,blue},%
%     g={mark=*,red},%
%     h={mark=*,green}}]
% \addplot[scatter,only marks,
% nodes near coords style = {font=\small, inner xsep=-1pt},
% nodes near coords*={\Method},
% visualization depends on={value \thisrow{method} \as \Method},
% nodes near coords style = {anchor=south},
%     scatter src=explicit symbolic]%
% table[meta=label] {
% x       y       label   method
% 18  0.9425      a       pkm\_t1
% 19  0.6833      b       pkm\_t2
% 13  0.7586      c       hs\_ac
% 37  0.9344      d       hs\_as
% 15  0.6428      e       hs\_mr
% 8   0.5793      f       hs\_ss
% 7   0.7311      g       lol\_sc
% 6   0.8100     	h       csg\_sc
%     };
% \end{axis}
% \end{tikzpicture}

==> figures/data_analysis/text_feats_scatter.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
axis lines=left,
xlabel={Word count},
xlabel style={font=\scriptsize,yshift=0.6em},
ylabel={Percentage(\%)},
ylabel style={font=\scriptsize,yshift=-0.6em},
xmode=log,
log basis x={2},
x tick label style={log ticks with fixed point,font=\scriptsize},
y tick label style={font=\scriptsize},
legend style={font=\scriptsize},
]
\addplot[smooth,color=Dark2-B] coordinates  {(5,0) (6,17.73) (7,33.11) (8,30.55) (9,15.5) (10,3.12) ((11,0) (16, 0) (50,0)};
\addplot[smooth,color=Dark2-C] coordinates {(4,0) (5,2.98) (6,6.94) (7,6.43) (8,2.92) (9,3.3) (10,4.81) (11,5.52) (12,6.54) (13,7.94) (14,7.95) (15,8.49) (16,7.66) (17,7.53) (18,6.07) (19,4.86) (20,3.47) (21,2.5) (22,1.51) (23,0.94) (24,0.69) (25,0.36) (26,0.18) (27,0.17) (28,0.06) (29,0.02) (30,0.04) (31,0.03) (32,0.06) (33,0.02) (36,0.01) (37,0) (50,0) (100,0)};
\addplot[smooth,color=Dark2-D] coordinates {(16,0.48) (17,0.32) (18,0.56) (19,0.96) (20,1.44) (21,8.95) (22,4.48) (23,6.47) (24,3.36) (25,4.32) (26,3.76) (27,4.56) (28,4.4) (29,4.08) (30,3.84) (31,3.2) (32,2.32) (33,2.64) (34,2.56) (35,2.24) (36,2.48) (37,1.2) (38,1.92) (39,1.92) (40,1.52) (41,1.2) (42,1.76) (43,1.12) (44,1.84) (45,0.8) (46,1.52) (47,1.44) (48,0.8) (49,1.76) (50,1.12) (51,0.64) (52,0.8) (53,1.2) (54,0.72) (55,1.04) (56,0.64) (57,0.64) (58,0.48) (59,0.64) (60,0.56) (61,0.24) (62,0.32) (63,0.4) (64,0.32) (65,0.08) (66,0.16) (67,0.4) (68,0.24) (69,0.32) (71,0.24) (72,0.24) (73,0.56) (75,0.16) (76,0.24) (77,0.08) (80,0.08) (81,0.16) (84,0.16) (87,0.08) (89,0.08) (91,0.16) (93,0.08) (97,0.08) (113,0.08) (115,0.08) (117,0.08) (149,0.08) (153,0.08) (167,0.08)};
\addplot[smooth,color=Dark2-A] coordinates {(2,0) (3,16.53) (4,52.30) (5,30.33) (6,0.84) (7, 0) (50, 0) (100, 0)};
\legend{pkm,hs,lol,csg};
\end{axis}
\end{tikzpicture}

==> figures/testing_duration_accuracy_tradeoff.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
width=0.9\linewidth,
xmin=0.01,
xmax=1000,
ymax=1.0,
ymin=0.0,
xmajorgrids,
ymajorgrids,
xlabel={Test Duration (seconds)},
ylabel={Test Accuracy},
x tick label style={font=\small},
y tick label style={font=\small},
xmode=log,
log basis x={10},
scatter/classes={%
    a={mark=*,orange},%
    b={mark=*,blue},%
    c={mark=*,green},%
    d={mark=triangle*,red},%
    e={mark=triangle*,olive},%
    f={mark=triangle*,violet}}]
\addplot[scatter,only marks,
nodes near coords style = {font=\small, inner xsep=-1pt},
point meta=explicit symbolic,
nodes near coords*={\Method},
visualization depends on={value \thisrow{method} \as \Method},
visualization depends on={value \thisrow{anchor} \as \Anchor},
nodes near coords style = {anchor=\Anchor},
scatter src=explicit symbolic]%
table[meta=label] {
x       y        label   method     anchor
0.08    0.568 	 a       GBM        south
0.06    0.527    a       tabMLP     north
2.53    0.402 	 b       RoBERTa    south
2.08    0.248    b       Electra    south
3.9     0.232 	 c       ViT        west
3.95    0.191    c       Swin       north
785.89 	0.934    d       AutoGluon  south
9.85    0.476    e       AutoMM     south
5.61    0.957    f       \textsc{MuGNet}      south
    };
\end{axis}
\end{tikzpicture}

%                 mean_normed_acc  mean_acc
%classifier_name
%AutoGluon               0.934469  0.766539
%AutoMM                  0.475542  0.610970
%Electra                 0.247726  0.503463
%GBM                     0.568204  0.653724
%MugNet                  0.957498  0.780090
%Roberta                 0.402099  0.594665
%Swin                    0.191324  0.480054
%ViT                     0.232310  0.500927
%tabMLP                  0.527011  0.633916

==> figures/training_duration.tex <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
  %axis lines=left,
  width=0.9\linewidth,
  cycle list/Dark2,
  boxplot/draw direction=y,
  xtick={1,2,3,4,5,6,7,8,9},
  xticklabels={GBM,tabMLP,RoBERTa,Electra,ViT,Swin,AutoGluon,AutoMM,\ours},
  x tick label style={rotate=40, font=\scriptsize},
  y tick label style={font=\small},
  ymode=log,
  ylabel=Training Duration (seconds),
  ylabel style={font=\small},
  log basis y={10}
  ]
  %GBM
  \addplot+ [boxplot prepared={
      lower whisker=15.6, lower quartile=21.5,
      median=28.55, upper quartile=60.05,
      upper whisker=74.3},
  ] coordinates {};
  %tabMLP
  \addplot+ [boxplot prepared={
      lower whisker=3.5, lower quartile=3.675,
      median=6.95, upper quartile=18.65,
      upper whisker=31.8},
  ] coordinates {};
  %RoBERTa
  \addplot+ [boxplot prepared={
      lower whisker=348.2, lower quartile=502.35,
      median=877.2, upper quartile=1124.325,
      upper whisker=1191.6},
  ] coordinates {};
  %Electra
  \addplot+ [boxplot prepared={
      lower whisker=242.7, lower quartile=294.85,
      median=554.3, upper quartile=824.725,
      upper whisker=1439.8},
  ] coordinates {};
  %ViT
  \addplot+ [boxplot prepared={
      lower whisker=164.9, lower quartile=465.875,
      median=619.05, upper quartile=1475.75,
      upper whisker=2037.0},
  ] coordinates {};
  %Swin
  \addplot+ [boxplot prepared={
      lower whisker=299.9, lower quartile=422.425,
      median=573.85, upper quartile=761.275,
      upper whisker=814.6},
  ] coordinates {};
  %AutoGluon
  \addplot+ [boxplot prepared={
      lower whisker=25932.4, lower quartile=26308.675,
      median=26960.65, upper quartile=27370.425,
      upper whisker=28831.5},
  ] coordinates {};
  %AutoMM
  \addplot+ [boxplot prepared={
      lower whisker=865.2, lower quartile=1846.4,
      median=2239.6, upper quartile=2645.70,
      upper whisker=3270.9},
  ] coordinates {};
  %Ours
  \addplot+ [boxplot prepared={
      lower whisker=119.5, lower quartile=161.85,
      median=321.25, upper quartile=1427.1,
      upper whisker=1946.1},
  ] coordinates {};
\end{axis}
\end{tikzpicture}
